GRCNN: Graph Recognition Convolutional Neural Network for Synthesizing Programs from Flow Charts

Program synthesis is the task to automatically generate programs based on user specification. In this paper, we present a framework that synthesizes programs from flow charts that serve as accurate and intuitive specifications. In order doing so, we propose a deep neural network called GRCNN that recognizes graph structure from its image. GRCNN is trained end-to-end, which can predict edge and node information of the flow chart simultaneously. Experiments show that the accuracy rate to synthesize a program is 66.4%, and the accuracy rates to recognize edge and nodes are 94.1% and 67.9%, respectively. On average, it takes about 60 milliseconds to synthesize a program.

==> res/net.tikz <==
\begin{tikzpicture}[
  node distance = 1em,
  every node/.style={draw=gray!60}
]

  %% Nodes
  \node[draw=none] (input)  {\includegraphics[width=0.1\textwidth]{res/abs_input.png}} ;

  % back bone net
  \node (bn2)[right=2em of input] {\rotatebox{90}{conv}};
%  \node (bn2)[right=of bn1] {\rotatebox{90}{conv}};
  \node (bn3)[right=of bn2] {\rotatebox{90}{conv}};
  \node (bn4)[right=of bn3] {\rotatebox{90}{conv}};
  \node[circle, inner sep=0] (bn5) [right=of bn4] {\tiny \textbf{+}};
  \node[draw=none] (bn6) [right=of bn5] {$\cdots$};
  \node (bn7)[right=of bn6] {\rotatebox{90}{conv}};
  \node (bn8)[right=of bn7] {\rotatebox{90}{conv}};
  \node[circle, inner sep=0pt] (bne) [right=of bn8] {\tiny \textbf{+}};
  \node[inner sep=1em, fit={(bn2) (bn2) (bn3) (bne)}, label=] (bn) {};
  \node[draw=none] at ($(bn)+(-2.3, 1)$) (bnl)  {\scriptsize Backbone Net};

  % edge net
  \node[draw] (en1) [right=  4em of bne] {\rotatebox{90}{conv}};
  \node[draw] (en2) [right= of en1] {\rotatebox{90}{fc}};
  \node[draw] (en3) [right=of en2] {\rotatebox{90}{fc}};
  \matrix [draw, matrix of math nodes, nodes={draw=none}, inner sep=1pt ] (eno) [right=of en3] {
    0 & 1 & 2 & 0 \\
    0 & 0 & 0 & 1 \\
    0 & 0 & 0 & 1 \\
    0 & 0 & 0 & 0 \\
  };
  \node[draw, fit = {(en1) (en2) (en3)}, inner sep = 0.3em] (en){};
  \node[draw=none] at ($(en) + (-0.5, 0.8)$) (enl) {\scriptsize Edge Net};

  % detection net
  \node[draw] (dn1) [below right= 3em and 6em of bne] {\rotatebox{90}{conv}};
  \node[draw] (dn2) [right=of dn1] {\rotatebox{90}{conv}};
  \node[draw] (dn3) [below=of dn2] {\rotatebox{90}{conv}};
  \node[draw] (dn4) [right=of dn2] {$k$ scores};
  \node[draw] (dne) [right=of dn3] {$k$ boxes};
  \node[draw, fit={(dn1) (dn3) (dn2) }, inner sep=0.1em] (dn) {};
  \node[draw=none] at ($(dn) + (0, 1.3)$) (enl) {\scriptsize Detection Net};


  % recognition net
  \node[draw=none]		(slice) [below left = 0.1em and 1em of dn1]	{\includegraphics[width=0.05\textwidth]{res/abs_n1.png}};
  \node[draw]			(rn2) [left=2em of slice]			{\rotatebox{90}{conv}};
  \node[draw]			(rn3) [left=of rn2]				{\rotatebox{90}{conv}};
  \node[draw]			(rn4) [left=of rn3]				{\rotatebox{90}{conv}};
  \node[circle, inner sep=0]	(rn5) [left=of rn4]				{\tiny \textbf{+}};
  \node[draw=none]		(rn6) [left=of rn5]				{$\cdots$};
  \node[draw]			(rn7) [left=of rn6]				{\rotatebox{90}{conv}};
  \node[draw]			(rn8) [left=of rn7]				{\rotatebox{90}{conv}};
  \node[circle, inner sep=0]	(rne) [left=of rn8]				{\tiny \textbf{+}};
  \node[draw, fit={(rn2)  (rne)}, inner sep=1em] (rn)                           {};
  \node[draw=none] at		($(rn) + (2, 1)$) (rnl)				{\scriptsize Recognition Net};
  \node[draw=none]		(rno) [left=2em of rne]				{``x\textgreater=0''};

  %% edges
  % backbone net
  \draw[->] (input) -- (bn2);
%  \draw[->] (bn1) -- (bn2);
  \draw[->] (bn2) -- (bn3);
  \draw[->] (bn3) -- (bn4);
  \draw[->] (bn4) -- (bn5);
  \draw[->] (bn5) -- (bn6);
  \draw[->] (bn6) -- (bn7);
  \draw[->] (bn7) -- (bn8);
  \draw[->] (bn8) -- (bne);
  \draw[->] (bn2.east) .. controls ($(bn2.east)+(0,1.1)$) and ($(bn5.north)+(0,0.8)$) .. (bn5.north);
  \draw[->] (bn6.east) .. controls ($(bn6.east)+(0,1.1)$) and ($(bne.north)+(0,0.8)$) .. (bne.north);

  % edge net
  \draw[->] (bne.east) -- (en1.west);
  \draw[->] (en1) -- (en2);
  \draw[->] (en2) -- (en3);
  \draw[->] (en3) -- (eno);

  % detection net
  \draw[->] (bne) -- (dn1);
  \draw[->] (dn1) -- (dn2);
  \draw[->] (dn1) -- (dn3);
  \draw[->] (dn2) -- (dn4);
  \draw[->] (dn3) -- (dne);
  \draw[->] (dne) --  ($(dne)+(0, -0.6)$)  -|  (slice);

  % recognization net
%  \draw[->] (bne) -> coordinate[midway](mp) (dn1);
  \draw[->] (slice) -> (rn2);
  \draw[->] (rn2) -> (rn3);
  \draw[->] (rn3) -> (rn4);
  \draw[->] (rn4) -> (rn5);
  \draw[->] (rn5) -> (rn6);
  \draw[->] (rn6) -> (rn7);
  \draw[->] (rn7) -> (rn8);
  \draw[->] (rn8) -> (rne);
%  \draw[->] (rn2.west) .. controls ($(rn2.west)+(0,-1.1)$) and ($(rn5.south)+(0,-0.8)$) .. (rn5.south);
%  \draw[->] (rn6.west) .. controls ($(rn6.west)+(0,-1.1)$) and ($(rne.south)+(0,-0.8)$) .. (rne.south);
  \draw[->] (rne) -> (rno);

\end{tikzpicture}


==> res/overview.tikz <==
\begin{tikzpicture}[
  node distance = 1em,
  every node/.style={draw=gray!60}
]

% \node (i1) {x\textgreater0};
% \node (i2) [below left = 1.5em and 1em of i1]  {a=x};
% \node (i3) [below right = 1.5em and 1em of i1] {a=-x};
% \node (i4) [below  = 4em of i1] {return a};
% \node[draw, fit={(i1) (i2) (i3) (i4)}] (ib) {};
% \draw[->]  (i1.south) -- (i2.north)  node[near end, above, draw=none] {Y};
% \draw[->]  (i1.south) -- (i3.north)  node[near end, above, draw=none] {N};
% \draw[->]  (i2.south) -- (i4.north);
% \draw[->]  (i3.south) -- (i4.north);

\node (ib) {\includegraphics{res/abs.png}};


% aligh=left makes line break work
\node (g1) [right = 3em of ib, align=left, draw=none] {0 1 2 0\\0 0 0 1\\0 0 0 1\\0 0 0 0};
\node (g2) [right = of g1, align=left, draw=none] {
  ``x \textgreater 0'' \\
  ``a = x'' \\
  ``a = -x'' \\
  ``return a''
};
\node[draw, fit={(g1) (g2)}] (gb) {};

\node (p) [right= 3em of g2, align=left] {
  if (x \textgreater 0) \\
  \hspace{1em}    a = x \\
  else\\
  \hspace{1em}    a = -x    \\
  return a
};


\draw[->] (ib) -- (gb);
\draw[->] (gb) -- (p);


\end{tikzpicture}

